Repairing and Mechanising the JavaScript Relaxed Memory Model

Modern JavaScript includes the SharedArrayBuffer feature, which provides access to true shared memory concurrency. SharedArrayBuffers are simple linear buffers of bytes, and the JavaScript specification defines an axiomatic relaxed memory model to describe their behaviour. While this model is heavily based on the C/C++11 model, it diverges in some key areas. JavaScript chooses to give a well-defined semantics to data-races, unlike the "undefined behaviour" of C/C++11. Moreover, the JavaScript model is mixed-size. This means that its accesses are not to discrete locations, but to (possibly overlapping) ranges of bytes. We show that the model, in violation of the design intention, does not support a compilation scheme to ARMv8 which is used in practice. We propose a correction, which also incorporates a previously proposed fix for a failure of the model to provide Sequential Consistency of Data-Race-Free programs (SC-DRF), an important correctness condition. We use model checking, in Alloy, to generate small counter-examples for these deficiencies, and investigate our correction. To accomplish this, we also develop a mixed-size extension to the existing ARMv8 axiomatic model. Guided by our Alloy experimentation, we mechanise (in Coq) the JavaScript model (corrected and uncorrected), our ARMv8 model, and, for the corrected JavaScript model, a "model-internal" SC-DRF proof and a compilation scheme correctness proof to ARMv8. In addition, we investigate a non-mixed-size subset of the corrected JavaScript model, and give proofs of compilation correctness for this subset to x86-TSO, Power, RISC-V, ARMv7, and (again) ARMv8, via the Intermediate Memory Model (IMM). As a result of our work, the JavaScript standards body (ECMA TC39) will include fixes for both issues in an upcoming edition of the specification.

==> figures/MP-simple.tex <==
%!TEX root = ../main.tex
%
\begin{figure*}[h]
\begin{minipage}{0.5\textwidth}
  \begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    JavaScript,
    threads baseline,
  ]
  % Thread 0
  \node[simple instructions] {
    |x[0] = 3;  | \\
    |Atomics.store(x,1,5);  | \\
  };

  % Thread 1
  \node[simple instructions] {
    |r0 = Atomics.load(x,1);| \\
    |if (r0 == 5) {| \\
    |  r1 = x[0];             | \\
        |}| \\
  };
  
   \node at (2.5,1.2)   (x) {\texttt{x = new Int32Array(new SharedArrayBuffer[1024]);}};
  \end{tikzpicture}%
\caption{A simple JavaScript program.}%
\label{fig:MP-simple}%
\end{minipage}%\hspace{0.05\textwidth}%
\begin{minipage}{0.5\textwidth}
\centering
%\vspace{-0.22cm}
\begin{tikzpicture}[%
  /litmus/append to tikz path search,
  kind=events,
  JavaScript,
  threads baseline,
]
% Thread 0
\node[simple instructions] {
  a:W\textsubscript{Un} x[0..3]=3\hspace{1cm} \\
  b:W\textsubscript{SC} x[4..7]=5 \\
};

% Thread 1
\node[simple instructions] {
  c:R\textsubscript{SC} x[4..7]=5 \\
  \\[-0.1cm]
  d:R\textsubscript{Un} x[0..3]=3 \\
};

\node at (1.8,1.3)   (x) {W\textsubscript{I} b[0..1024]=0};

% [rf, out=-165, in=175, looseness=1.45, swap, label pos=0.75]
% disable edge routing
\draw
      (x) edge[hb, swap, in=15, out=-90] (a)
      (b) edge[disable edge routing, multi'={sw,rf,hb}, color=sw color, swap, label pos=0.2] (c)
      (a) edge[rf, out=-177, in=190, looseness=1.6, label pos=0.75] (d)
      (x) edge[hb, in=165, out=-90] (c);
 
\path[use as bounding box] (-2.65,-0.95) rectangle (c.east |- x.north); % adjust to fit

\end{tikzpicture}
\vspace{0.58\baselineskip}
\caption{A candidate execution for Fig.~\ref{fig:MP-simple}.}%
\label{fig:MP-simple-exec}%
\end{minipage}
\end{figure*}



==> figures/armv8-counter.tex <==
%!TEX root = ../main.tex
%
\begin{figure*}[h]
\begin{subfigure}{\textwidth}
\begin{tabular}{p{0.55\textwidth}p{0.4\textwidth}}
  \centering
  \begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    JavaScript,
    threads baseline,
  ]
  % Thread 0
  \node[simple instructions] {
    |Atomics.store(b,0,1);  | \\
    |r1 = Atomics.load(b,1);| \\
    |// r1 = 1              | \\
  };

  % Thread 1
  \node[simple instructions] {
    |Atomics.store(b,1,1);  | \\
    |Atomics.store(b,1,2);  | \\
    |b[0] = 2;              | \\
    |r2 = Atomics.load(b,0);| \\
    |// r2 = 1              | \\
  };
  \end{tikzpicture}
  & \hspace{-1cm}
  \begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    JavaScript,
    threads baseline,
  ]
  % Thread 0
  \node[simple instructions] {
    a:W\textsubscript{SC} b[0..3]=1 \\
    b:R\textsubscript{SC} b[4..7]=1 \\
  };

  % Thread 1
  \node[simple instructions] {
    c:W\textsubscript{SC} b[4..7]=1 \\
    d:W\textsubscript{SC} b[4..7]=2 \\
    e:W\textsubscript{Un} b[0..3]=2 \\
    f:R\textsubscript{SC} b[0..3]=1 \\
  };

  % [rf, out=-165, in=175, looseness=1.45, swap, label pos=0.75]
  % disable edge routing
  \draw (a) edge[tot, out=-170, in=180, looseness=1.5, label pos=0.75, swap] (e)
        (b) edge[tot, swap] (d)
        (c) edge[rf, swap] (b)
        (e) edge[disable edge routing, tot, out=0, in=0, looseness=2] (f)
        (f) edge[multi'={sw^{-1},rf^{-1}}, color=sw color, out=180, in=-175, looseness=1.75, label pos=0.2] (a);
        
  \path[use as bounding box] (-2.15,-1.4) rectangle (5.35,0); % adjust to fit
     
east);
  \end{tikzpicture}
  \end{tabular}
\caption{An outcome forbidden by JavaScript. Note the
  shape of Fig.~\ref{fig:sc-shape1} appearing between events a, e, and
  f.}
\label{fig:armv8-counter-a}
\vspace{-0.3\baselineskip}
\end{subfigure}

\begin{subfigure}{\textwidth}
  \bigskip
  \begin{tabular}{p{0.55\textwidth}p{0.4\textwidth}}
  \centering
  \begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    AArch64,
    threads baseline,
  ]
  % Thread 0
  \node[simple instructions] {
    |stlr W0,[X1]| \\
    |ldar W2,[X3]| \\
    |// W2 = 1   | \\
  };

  % Thread 1
  \node[simple instructions] {
    |stlr W0,[X3]| \\
    |stlr W2,[X3]| \\
    |str  W2,[X1]| \\
    |ldar W4,[X1]| \\
    |// W4 = 1   | \\
  };
  \end{tikzpicture}
  & \hspace{-1cm}
  \begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    AArch64,
    threads baseline,
  ]
  % Thread 0
  \node[simple instructions] {
    a:W\textsubscript{rel} b[0..3]=1 \\
    b:R\textsubscript{acq} b[4..7]=1 \\
  };

  % Thread 1
  \node[simple instructions] {
    c:W\textsubscript{rel} b[4..7]=1 \\
    d:W\textsubscript{rel} b[4..7]=2 \\
    e:W b[0..3]=2 \\
    f:R\textsubscript{acq} b[0..3]=1 \\
  };

  \draw (a) edge[rf, out=-175, in=180, looseness=1.75, swap, label pos=0.8] (f)
        (b) edge[fr, swap] (d)
        (c) edge[rf, swap] (b)
        (c) edge[disable edge routing, co, out=0, in=0, looseness=2] (d)
        (e) edge[disable edge routing, co, out=180, in=-170, looseness=1.5, swap, label pos=0.2] (a);
        
  \path[use as bounding box] (-2.1,0) rectangle (5.25,0); % adjust to fit
  \end{tikzpicture}
\end{tabular}
\caption{When the program is compiled to ARMv8, the outcome is allowed. }
\label{fig:armv8-counter-b}
\end{subfigure}
\vspace{-0.5\baselineskip}
\caption{A JavaScript program which violates the memory model when compiled to ARMv8.}
\label{fig:armv8-counter}
\vspace{-0.2\baselineskip}
\end{figure*}


==> figures/armv8-spurious.tex <==
%!TEX root = ../main.tex

\begin{figure}[h]
\begin{tikzpicture}[%
  /litmus/append to tikz path search,
  kind=events,
  JavaScript,
  threads baseline,
]

% Thread 0
\node[simple instructions] {
  a:W\textsubscript{SC} b[0..3]=n \\
};

% Thread 1
\node[simple instructions] {
  b:W\textsubscript{Un} b[0..3]=m \\
  c:R\textsubscript{SC} b[0..3]=n \\
};

\draw (a) edge[tot] (b)
      (b) edge[disable edge routing, tot, out=0, in=-0, looseness=2] (c)
      (c) edge[disable edge routing, rf^{-1}] (a);
            
     \path[use as bounding box] (-2,0) rectangle (5.5,0); % adjust to fit
     
\end{tikzpicture}
\hspace{2em}
\begin{tikzpicture}[%
  /litmus/append to tikz path search,
  kind=events,
  AArch64,
  threads baseline,
]

% Thread 0
\node[simple instructions] {
  a:W\textsubscript{rel} b[0..3]=n \\
};

% Thread 1
\node[simple instructions] {
  b:W\textsubscript{} b[0..3]=m \\
  c:R\textsubscript{acq} b[0..3]=n \\
};

\draw (b) edge[co, swap] (a)
      (c) edge[disable edge routing, rf^{-1}] (a);
\end{tikzpicture}
\caption{False counter-example from na\"ive search.}
\label{fig:armv8-spurious}
\end{figure}


==> figures/dead-shapes.tex <==
%!TEX root = ../main.tex
%
\begin{figure}[h]
\footnotesize
\begin{minipage}{0.5\textwidth}
Justifying W\textsubscript{any} b[$i..j$] $\tikz[  /litmus/append to tikz path search,
  kind=events,
  JavaScript,
  show event label=false,
  /litmus/every relation/.style=,]{ \coordinate (0) at (0,0); \coordinate (1) at (0.5,0); \draw (0) edge[tot, label pos=0.35] (1); }$ R\textsubscript{SC} b[$i'..j'$]  edges: \\
(with some overlap between [$i..j$] and [$i'..j'$])\\

\begin{tikzpicture}[%
  /litmus/append to tikz path search,
  kind=events,
  JavaScript,
  show event label=false,
  /litmus/every relation/.style=,
]
  \node[simple instructions without header] {
    a:W\textsubscript{any} b[$i..j$] \\
  };
  \node[simple instructions without header, xshift=1em] {
    b:R\textsubscript{SC} b[$i'..j'$] \\
  };
  \draw (a) edge[multi'={hb, tot}, color =hb color] (b);
\end{tikzpicture}\\[1em]
or\\
\vspace{13ex}%
\begin{tikzpicture}[%
  /litmus/append to tikz path search,
  kind=events,
  JavaScript,
  show event label=false,
  /litmus/every relation/.style=,
]
  \node[simple instructions without header] {
    a:W\textsubscript{SC} b[$k..l$] \\
  };
  \node[simple instructions without header] {
    b:R\textsubscript{SC} b[$k..l$] \\
  };
  \node[simple instructions without header] {
    c:W\textsubscript{SC} b[$k..l$] \\
  };
  \node[simple instructions without header, at={(-2em,10ex)}] {
    d:W\textsubscript{any} b[$i..j$] \\
  };
  \node[simple instructions without header] {
    e:R\textsubscript{SC} b[$i'..j'$] \\
  };

  \draw (a) edge[sw] (b)
        (a) edge[hb, swap, out=-15, in=-165] (c)
        (b) edge[tot] (c)
        (c) edge[hb, swap, label pos=0.5] (e)
        (d) edge[hb, label pos=0.5] (b)
        (d) edge[tot] (e);
\end{tikzpicture}
\end{minipage}%
\hspace{-1em} {\color{gray}\vline}\hspace{0.5em}%
\begin{minipage}{0.5\textwidth}
Justifying W\textsubscript{SC} b[$i..j$] $\tikz[  /litmus/append to tikz path search,
  kind=events,
  JavaScript,
  show event label=false,
  /litmus/every relation/.style=,]{ \coordinate (0) at (0,0); \coordinate (1) at (0.5,0); \draw (0) edge[tot, label pos=0.35] (1); }$ W\textsubscript{any} b[$i'..j'$]  edges: \\
(with some overlap between [$i..j$] and [$i'..j'$])\\

\begin{tikzpicture}[%
  /litmus/append to tikz path search,
  kind=events,
  JavaScript,
  show event label=false,
  /litmus/every relation/.style=,
]
  \node[simple instructions without header] {
    a:W\textsubscript{SC} b[$i..j$] \\
  };
  \node[simple instructions without header,, xshift=1em] {
    b:W\textsubscript{any} b[$i'..j'$] \\
  };

  \draw (a) edge[multi'={hb, tot}, color =hb color] (b);
\end{tikzpicture}\\[1em]
or\\
%\vspace{2ex}
\begin{tikzpicture}[%
  /litmus/append to tikz path search,
  kind=events,
  JavaScript,
  show event label=false,
  /litmus/every relation/.style=,
]
  \node[simple instructions without header] {
    a:W\textsubscript{SC} b[$k..l$] \\
  };
  \node[simple instructions without header] {
    b:R\textsubscript{SC} b[$k..l$] \\
  };
  \node[simple instructions without header] {
    c:W\textsubscript{SC} b[$k..l$] \\
  };
  \node[simple instructions without header, at={(-2em,10ex)}] {
    d:W\textsubscript{SC} b[$i..j$] \\
  };
  \node[simple instructions without header] {
    e:W\textsubscript{any} b[$i'..j'$] \\
  };

  \draw (a) edge[sw] (b)
        (a) edge[hb, swap, out=-15, in=-165] (c)
        (b) edge[tot] (c)
        (c) edge[hb, swap, label pos=0.5] (e)
        (d) edge[hb, label pos=0.5] (b)
        (d) edge[tot] (e);
\end{tikzpicture}\\
or (if $i=i'$ and $j=j'$)\\[1em]
\begin{tikzpicture}[%
  /litmus/append to tikz path search,
  kind=events,
  JavaScript,
  show event label=false,
  /litmus/every relation/.style=,
]
  \node[simple instructions without header] {
    a:W\textsubscript{SC} b[$i..j$] \\
  };
  \node[simple instructions without header] {
    b:W\textsubscript{any} b[$i'..j'$] \\
  };
  \node[simple instructions without header] {
    c:R\textsubscript{SC} b[$i'..j'$] \\
  };

  \draw (a) edge[tot] (b)
        (a) edge[hb, out=-15, in=-165] (c)
        (b) edge[sw] (c);
\end{tikzpicture}
\end{minipage}%

\caption{Some syntactic shapes which justify \Wsc~\totr~\Wany~and \Wany~\totr~\Rsc~edges}
\label{fig:dead-shapes}
\end{figure}


==> figures/event-loc-times.tex <==
%!TEX root = ../main.tex
%
\begin{figure*}[h]
%
\begin{subfigure}{0.45\textwidth}
\scalebox{0.8}[0.8]{
\begin{tikzpicture}
\begin{axis}[
    nodes near coords,
    nodes near coords align = {south east},
    point meta=rawy,
    xlabel={Event budget},
    ylabel={Time (s)},
    ylabel near ticks,
    ylabel shift={-10pt},
    ymode=log,
    xmin=0, xmax=9,
    ymin=0, ymax=8000,
    %ymajorgrids=true,
    grid style=dashed,
    axis x line*=bottom,
    axis y line*=left,
    width=1.1\textwidth,
    height=0.25\textheight,
]
 
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (2,0.1701884)(4,1.0513029)(6,14.72433)(8,1994.018)
    };
 
\end{axis}
\end{tikzpicture}
}
\caption{\makebox[80pt][l]{with fixed 8 locations (log scale)}}
\end{subfigure}%
\begin{subfigure}{0.55\textwidth}
\scalebox{0.8}[0.8]{
\begin{tikzpicture}
\begin{axis}[
    nodes near coords,
    nodes near coords align = {south east},
    point meta=rawy,
    xlabel={Locations},
    xmin=0, xmax=11,
    ymin=0, ymax=19,
    %ymajorgrids=true,
    grid style=dashed,
    axis x line*=bottom,
    axis y line*=left,
    width=\textwidth,
    height=0.25\textheight,
]
 
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (2,4.827061)(4,7.845666)(6,10.94737)(8,14.53151)(10,16.10996)
    };
 
\end{axis}
\end{tikzpicture}
}
\caption{with fixed 6 event budget (linear scale)}
\end{subfigure}

\caption{Two graphs showing how search time (in seconds) varies with each parameter (event budget, locations) in isolation. Averages of 10 runs. It is far more expensive to increase the event bound.}
\label{fig:event-loc-bounds}
\end{figure*}


==> figures/init-uni-size.tex <==
%!TEX root = ../main.tex

\begin{figure}[H]
\begin{tikzpicture}[%
  /litmus/append to tikz path search,
  kind=assem,
  JavaScript,
  threads baseline,
]
% Thread 0
\node[simple instructions] {
  |r = b[0];// r=0x0001| \\
};

% Thread 1
\node[simple instructions] {
  |b[0] = 0x0101;|\\
};

%% \draw (a.south) edge (b.south);

 \node at (1.5,1)   (x) {\texttt{b = new Uint16Array(new SharedArrayBuffer[32])}};

\end{tikzpicture}

\vspace{1em}
\begin{tikzpicture}[%
  /litmus/append to tikz path search,
  kind=events,
  JavaScript,
  threads baseline,
]
% Thread 0
\node[simple instructions] {
  a:R\textsubscript{Un} b[0..1]=0x0001 \\
};

% Thread 1
\node[simple instructions] {
  b:W\textsubscript{Un} b[0..1]=0x0101 \\
};

\node at (2.2,1)   (x) {W\textsubscript{I} b[0..31]=0};

\draw
      (x) edge[multi'={rf,hb}, swap, in=15, out=-90] (a)
      (b) edge[rf, swap,shorten <=0.1cm] (a)
      (x) edge[hb, in=165, out=-90] (b);
\end{tikzpicture}
\vspace{-0.5\baselineskip}
\caption{A tearing behaviour involving the \KK{Init} event.}
\label{fig:init-uni-size}
\vspace{-0.5\baselineskip}
\end{figure}


==> figures/model-bounds.tex <==
%!TEX root = ../main.tex
%
\begin{figure*}[h]
%
%
%
\scalebox{0.8}[0.8]{
\begin{tikzpicture}
\begin{axis}[
    xlabel={Locations},
    ylabel={Event budget},
    xmin=0, xmax=20,
    ymin=0, ymax=10,
    xtick={0,2,4,6,8,10,12,14,16,18,20},
    ytick={0,4,8},
    %ymajorgrids=true,
    grid style=dashed,
    axis x line*=bottom,
    axis y line*=left,
    width=0.9\textwidth,
    height=0.15\textheight,
]
 
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (2,9)(3,9)(4,8)(5,8)(6,8)(7,8)(8,8)(9,8)(10,8)(11,8)(12,8)(13,8)(14,8)(15,8)(16,8)(17,8)(18,8)(19,8)(20,8)
    };

    \node[label={265:{\color{blue} 9}},inner sep=0pt] at (axis cs:2,9) {};
    \node[label={265:{\color{blue} 8}},inner sep=0pt] at (axis cs:4,8) {};
 
\end{axis}
\end{tikzpicture}
}
%
\caption{Highest bound searchable within a 4 hour timeout.}
\label{fig:model-bounds}
\end{figure*}
%

==> figures/sc-drf-example.tex <==
%!TEX root = ../main.tex

\begin{figure}[H]
\begin{tikzpicture}[%
  /litmus/append to tikz path search,
  kind=assem,
  JavaScript,
  threads baseline,
]

% Thread 0
\node[simple instructions] {
  |A-.store(b, 0, 1);| \\
};

% Thread 1
\node[simple instructions] {
  |A-.store(b, 0, 2);       | \\
  |if (A-.load(b, 0) == 1) {| \\
  |  r = b[0]; //r=2             | \\
  |}                             | \\
};
\end{tikzpicture}\\[-0.5\baselineskip]
%\hspace{-1.1cm}
\begin{tikzpicture}[%
  /litmus/append to tikz path search,
  kind=events,
  JavaScript,
  threads baseline,
]

% Thread 0
\node[simple instructions] {
  a:W\textsubscript{SC} b[0..3]=1 \\
};

% Thread 1
\node[simple instructions] {
  b:W\textsubscript{SC} b[0..3]=2 \\
  c:R\textsubscript{SC} b[0..3]=1 \\
  d:R\textsubscript{Un} b[0..3]=2 \\
};

\draw (a) edge[sw, out=-50, in=180, looseness=0.5] (c)
      (a) edge[hb, out=-60, in=180] (d)
      (b) edge[tot, swap] (a)
      (d.east) edge[multi'={hb^{-1},rf^{-1}}, out=0, in=0, looseness=2.2, swap, label pos=0.5] (b.east);
      
     \path[use as bounding box] (-1.7,0) rectangle (6.3,0); % adjust to fit
\end{tikzpicture}
\vspace{-0.2\baselineskip}
\caption{SC-DRF violation by JavaScript program.}
\label{fig:sc-drf-example}
\vspace{-0.2\baselineskip}
\end{figure}


==> figures/typed-array.tex <==
%!TEX root = ../main.tex

\begin{figure}[h]


\def\scale{1.2}

\scalebox{0.84}[0.84]{
\begin{tikzpicture}
\foreach \i in {0,...,5}
  {\draw[thick] ({\i*\scale},0) rectangle ({(\i+1)*\scale},0.5);
  \foreach \j in {0,...,7}
    \draw[thin,gray] ({(\i + \j / 8)*\scale},0) -- ({(\i + \j / 8)*\scale},0.5);
   };
;
\draw[thick,dashed] (6*\scale,0) -- (6.75*\scale,0);
\draw[thick,dashed] (6*\scale,0.5) -- (6.75*\scale,0.5);
\node at (-0.5,0.25) {b};

\foreach \i in {0,...,2}
  {\draw[thick] ({\i*2*\scale},0.6) -- ({\i*2*\scale},0.7) -- ({(\i+1)*2*\scale},0.7) -- ({(\i+1)*2*\scale},0.6);
  }
;
\draw[thick,dashed] (6*\scale,0.7) -- (6.75*\scale,0.7);
\node at (-0.5,0.65) {b16};

\foreach \i in {0,...,0}
  {\draw[thick] ({\i*4*\scale},-0.1) -- ({\i*4*\scale},-0.2) -- ({(\i+1)*4*\scale},-0.2) -- ({(\i+1)*4*\scale},-0.1);
  }
;
\draw[thick,dashed] (4*\scale,-0.2) -- (6.75*\scale,-0.2);
\node at (-0.5,-0.15) {b32};

\draw [decorate,decoration={brace,amplitude=5pt},yshift=3pt,xshift=0pt] (0,0.7) -- (2*\scale,0.7) node [black,midway,yshift=0.4cm]  {a:W\textsubscript{SC} b[0-1]=1};
\draw [decorate,decoration={brace,amplitude=5pt},yshift=3pt,xshift=0pt] (2*\scale,0.7) -- (4*\scale,0.7) node [black,midway,yshift=0.4cm]  {b:W\textsubscript{Un} b[2-3]=1};
\draw [decorate,decoration={brace,amplitude=5pt},yshift=-1pt,xshift=0pt] (4*\scale,-0.3) -- (0,-0.3) node [black,midway,yshift=-0.4cm]  {c:R\textsubscript{SC} b[0-3]=65537};
\end{tikzpicture}
}

\vspace{2mm}

\begin{tikzpicture}[%
  /litmus/append to tikz path search,
  kind=assem,
  JavaScript,
  simple instructions without header,
]
% Thread 0


\node[simple instructions] {
  |  b = new SharedArrayBuffer(1024); | \\
  |  b16 = new Uint16Array(b); | \\
  |  b32 = new Uint32Array(b); | \\
  |  Atomics.store(b16, 0, 1); | \\
  |  b16[1]=1; | \\
  |  r = Atomics.load(b32, 0); //r=65537 | \\
};
\end{tikzpicture}

\caption{Typed array example}
\label{fig:typed-array}
\end{figure}


==> figures/wait-notify-exec.tex <==
%!TEX root = ../main.tex

\begin{figure*}[h]
\begin{subfigure}{\textwidth}
\centering
\begin{tikzpicture}[%
  /litmus/append to tikz path search,
  kind=assem,
  JavaScript,
  threads baseline,
]
% Thread 0
\node[simple instructions] {
  |a: Atomics.wait(x, 0, 0);| \\
  |b: r0 = Atomics.load(x, 0);| \\
};

% Thread 1
\node[simple instructions] {
  |c: Atomics.store(x, 0, 42);       | \\
  |d: r1 = Atomics.notify(x, 0);       | \\
};

 \node at (2.5,1)   (x) {\texttt{x = new Int32Array(new SharedArrayBuffer[4]);}};
\end{tikzpicture}
\caption{wait/notify.}
\label{fig:wait-notify}
\end{subfigure}\\[-0.4\baselineskip]

\begin{subfigure}{0.5\textwidth}
\centering
\begin{tikzpicture}[%
  /litmus/append to tikz path search,
  kind=events,
  JavaScript,
  threads baseline,
]
% Thread 0
\node[simple instructions] {
  a1:R\textsubscript{SC} x[0..3]=0 \\
  a2:E\textsubscript{wake} x 0 \\
  b:R\textsubscript{SC} x[0..3]=0 \\
};

% Thread 1
\node[simple instructions] {
  c:W\textsubscript{SC} x[0..3]=42 \\
  d:E\textsubscript{notify} x 0=1 \\
};

 \node at (1.6,1.5)   (x) {W\textsubscript{I} x[0-3]=0};

\draw
      (x) edge[multi'={rf,hb}, swap, in=15, out=-90, label pos = 0.4] (a1)
      (d) edge[shorten <=0.1cm, asw, swap, label pos = 0.65, dashed] (a2)
      (x) edge[rf, in=0, out=-90, label pos = 0.4] (b)
      (x) edge[hb, in=165, out=-90] (c);
\end{tikzpicture}
\caption{The interleaving a $\rightarrow$ c $\rightarrow$ d $\rightarrow$ b}
\label{fig:wait-notify-exec-a}
\end{subfigure}%
%
\begin{subfigure}{0.5\textwidth}
\centering
\begin{tikzpicture}[%
  /litmus/append to tikz path search,
  kind=events,
  JavaScript,
  threads baseline,
]
% Thread 0
\node[simple instructions] {
 % a2:E\textsubscript{wait} \\
  a1:R\textsubscript{SC} x[0-3]=0 \\
  % b:R\textsubscript{SC} x[0-3]=0 \\
};

% Thread 1
\node[simple instructions] {
  c:W\textsubscript{SC} x[0-3]=42 \\
  d:E\textsubscript{notify} x 0=0 \\
};

 \node at (1.6,1.5)   (x) {W\textsubscript{I} x[0-3]=0};

\draw
      (x) edge[multi'={rf,hb}, swap, in=15, out=-90] (a1)
      (d) edge[shorten <=0.1cm, asw, color = asw color, swap, in=-15, out=-180, looseness=0, label pos = 0.5, dashed] (a1)
      (x) edge[hb, in=165, out=-90] (c);
      % (x) edge[rf, in=0, out=-90, label pos = 0.3] (b);
\end{tikzpicture}
\caption{The interleaving c $\rightarrow$ d $\rightarrow$ a (gets stuck)}
\label{fig:wait-notify-exec-b}
\end{subfigure}%
%\vspace{-0.5\baselineskip}
\caption{These two candidate executions for Fig.~\ref{fig:wait-notify} are forbidden if the model adds the grey edges.}
\label{fig:wait-notify-exec}
%\vspace{2\baselineskip}
\end{figure*}


==> figures/wait-notify.tex <==
%!TEX root = ../main.tex

\begin{figure}
\begin{tikzpicture}[%
  /litmus/append to tikz path search,
  kind=assem,
  JavaScript,
  threads baseline,
]
% Thread 0
\node[simple instructions] {
  |a: Atomics.wait(x, 0, 42);| \\
  |b: r0 = Atomics.load(x, 0);| \\
};

% Thread 1
\node[simple instructions] {
  |c: Atomics.store(x, 0, 42);       | \\
  |d: r1 = Atomics.notify(x, 0, 1);       | \\
};

 \node at (2.5,1)   (x) {\texttt{x = new Int32Array(new SharedArrayBuffer[4]);}};
\end{tikzpicture}
\caption{wait/notify.}
\label{fig:wait-notify}
\end{figure}

